Termwise versus globally stoquastic local Hamiltonians: questions of complexity and sign-curing

We elucidate the distinction between global and termwise stoquasticity for local Hamiltonians and prove several complexity results. We show that the stoquastic local Hamiltonian problem is $\textbf{StoqMA}$-complete even for globally stoquastic Hamiltonians. We study the complexity of deciding whether a local Hamiltonian is globally stoquastic or not. In particular, we prove $\textbf{coNP}$-hardness of deciding global stoquasticity in a fixed basis and $\Sigma_2^p$-hardness of deciding global stoquasticity under single-qubit transformations. As a last result, we expand the class of sign-curing transformations by showing how Clifford transformations can sign-cure a class of disordered 1D $XYZ$ Hamiltonians.

==> graph.tex <==
 %tikzpic.tex
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option
\begin{document}
\usetikzlibrary{arrows}
	\begin{tikzpicture}[scale=2, every node/.style={scale=2}]
	
	
 \node[circle, font=\large, fill=red,inner sep=0pt, minimum size=3pt,label={left:\Large$X_{i-1}X_i$}] (d)   at (-7,0) {}; %[label={left:$X_{i-1}X_i$}] ;
 \node[circle, font=\LARGE, fill=red,inner sep=0pt, minimum size=3pt, label={left:\Large$Y_{i-1}Y_i$}]  (e)  at (-7,-3) {}; 
 %[label={left:$Y_{i-1}Y_i$}] ;
 \node[circle, fill=red,inner sep=0pt, minimum size=3pt, label={left:\Large$Z_{i-1}Z_i$}]  (f)  at (-7,3) {};
 %[label={left:$Z_{i-1}Z_i$}] ;
 \node[circle, fill=red,inner sep=0pt, minimum size=3pt, label={[label distance=4mm] 90:\Large$X_{i}X_{i+1}$}]  (g)  at (0,0) {}; %[label={[label distance=4mm] 90:$X_{i}X_{i+1}$}] ;
 \node[circle, fill=red,inner sep=0pt, minimum size=3pt, label={[label distance=4mm] 90 :\Large$Y_{i}Y_{i+1}$}]  (h)  at (0,-3) {}; %[label={[label distance=4mm] 90 :$Y_{i}Y_{i+1}$}] ;
 \node[circle, fill=red,inner sep=0pt, minimum size=3pt, label={above:\Large$Z_{i}Z_{i+1}$}] (i)  at (0,3) {};
 %[label={above:$Z_{i}Z_{i+1}$}] ;
 
 \node[circle, fill=red,inner sep=0pt, minimum size=3pt, label={right:\Large$X_{i+1}X_{i+2}$}]  (j)  at (7,0) {}; %[label={right:$X_{i+1}X_{i+2}$}] ;
 \node[circle, fill=red,inner sep=0pt, minimum size=3pt, label={right:\Large$Y_{i+1}Y_{i+2}$}] (k)  at (7,-3) {}; %[label={right:$Y_{i+1}Y_{i+2}$}] ;
 \node[circle, fill=red,inner sep=0pt, minimum size=3pt, label={right:\Large$Z_{i+1}Z_{i+2}$}] (l)  at (7,3) {};
 %[label={right:$Z_{i+1}Z_{i+2}$}] ;
 
 
 \draw[black] (d) -- (h) ;
 \draw[black] (d) -- (i) ;
 \draw[black] (f) -- (h) ;
 \draw[black] (f) -- (g) ;
 \draw[black] (e) -- (g) ;
 \draw[black] (e) -- (i) ;
 
 \draw[black] (g) -- (l) ;
 \draw[black] (g) -- (k) ;
 \draw[black] (h) -- (j) ;
 \draw[black] (h) -- (l) ;
 \draw[black] (i) -- (j) ;
 \draw[black] (i) -- (k) ;
 \draw[implies-implies,double equal sign distance] (0,-3.5) -- (0,-5);
 
 
	\node[circle, fill=red,inner sep=0pt, minimum size=3pt,label={left:\Large$\Delta_{XX} Z_{i-1}$}]  (d)  at (-7,-9) {}; 
	
	\node[circle, fill=red,inner sep=0pt, minimum size=3pt, label={left:\Large$\Delta_{YY} Z_i$}]  (e)  at (-7,-12) {}; 
	
	\node [circle, fill=red,inner sep=0pt, minimum size=3pt, label= {[align=left] 180: \Large$-\Delta_{YY}\Delta_{XX}$ \\ $Z_{i-1}Z_i$}]  (f)  at (-7,-6) {};
	
	%	\node [circle, fill=red,inner sep=0pt, minimum size=3pt, label= {[align=left] 180: $-\Delta_{YY}\Delta_{XX} Z_{i-1}Z_i$}]  (f)  at (-7,3) {};
	
	\node[circle, fill=red,inner sep=0pt, minimum size=3pt, label={[label distance=4mm] 90:\Large$\Delta_{XX}X_{i}X_{i+2}$}]  (g)  at (0,-9) {}; 
	
	\node[circle, fill=red,inner sep=0pt, minimum size=3pt, label={[label distance=1mm]  270 :\Large$\Delta_{YY}X_{i-1}X_{i+1}$}]  (h)  at (0,-12) {};
	
	\node[circle, fill=red,inner sep=0pt, minimum size=3pt, label={above:\Large$-\Delta_{YY}\Delta_{XX}X_{i-1}X_{i}X_{i+1}X_{i+2}$}]  (i)  at (0,-6) {};
	
	
	\node[circle, fill=red,inner sep=0pt, minimum size=3pt, label={right:\Large$\Delta_{XX}Z_{i+1}$}]  (j)  at (7,-9) {}; 
	
	\node[circle, fill=red,inner sep=0pt, minimum size=3pt, label={right:\Large$\Delta_{YY}Z_{i+2}$}]  (k)  at (7,-12) {}; 
	
	%	\node[circle, fill=red,inner sep=0pt, minimum size=3pt, label={[align=left], right:$-\Delta_{YY}\Delta_{XX}Z_{i+1}Z_{i+2}$}]  (l)  at (7,3) {};
	
	\node[circle, fill=red,inner sep=0pt, minimum size=3pt, label={[align=left] 0:\Large$-\Delta_{YY}\Delta_{XX}$ \\ \Large$Z_{i+1}Z_{i+2}$}]  (l)  at (7,-6) {};
	
	\draw[black] (d) -- (h) ;
	\draw[black] (d) -- (i) ;
	\draw[black] (f) -- (h) ;
	\draw[black] (f) -- (g) ;
	\draw[black] (e) -- (g) ;
	\draw[black] (e) -- (i) ;
	
	\draw[black] (g) -- (l) ;
	\draw[black] (g) -- (k) ;
	\draw[black] (h) -- (j) ;
	\draw[black] (h) -- (l) ;
	\draw[black] (i) -- (j) ;
	\draw[black] (i) -- (k) ;		
	\end{tikzpicture} 
\end{document}
